An Algorithm for Enhancing Privacy-Utility Tradeoff in the Privacy Funnel and Other Lift-based Measures

This paper investigates the privacy funnel, a privacy-utility tradeoff problem in which mutual information quantifies both privacy and utility. The objective is to maximize utility while adhering to a specified privacy budget. However, the privacy funnel represents a non-convex optimization problem, making it challenging to achieve an optimal solution. An existing proposed approach to this problem involves substituting the mutual information with the lift (the exponent of information density) and then solving the optimization. Since mutual information is the expectation of the information density, this substitution overestimates the privacy loss and results in a final smaller bound on the privacy of mutual information than what is allowed in the budget. This significantly compromises the utility. To overcome this limitation, we propose using a privacy measure that is more relaxed than the lift but stricter than mutual information while still allowing the optimization to be efficiently solved. Instead of directly using information density, our proposed measure is the average of information density over the sensitive data distribution for each observed data realization. We then introduce a heuristic algorithm capable of achieving solutions that produce extreme privacy values, which enhances utility. The numerical results confirm improved utility at the same privacy budget compared to existing solutions in the literature. Additionally, we explore two other privacy measures, $\ell_{1}$-norm and strong $\chi^2$-divergence, demonstrating the applicability of our algorithm to these lift-based measures. We evaluate the performance of our method by comparing its output with previous works. Finally, we validate our heuristic approach with a theoretical framework that estimates the optimal utility for strong $\chi^2$-divergence, numerically showing a perfect match.

==> figures/1_UtilFunnel.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
%
\begin{tikzpicture}

\begin{axis}[%
    width=4.521in,
    height=3.4in,
    scale only axis,
    xlabel style={font=\color{white!15!black}, at={(axis description cs:0.5,-0.01)}},
    every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
    xlabel={\Huge $\eps$},
    xmin=0,
    xmax=0.5,
    ymin=0.3,
    ymax=1,
    ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.03,0.5)}},
    ylabel={{\huge ${\frac{I(X;Y)}{H(X)}}$}},
    every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
 legend style={at={(0.515,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{19}{20}\selectfont}
    ]

\addplot [color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0.569414265260603\\
0.01	0.630917691268975\\
0.015	0.674773759986823\\
0.02	0.705176422524871\\
0.025	0.72792035126865\\
0.03	0.746909140150921\\
0.035	0.763487855649957\\
0.04	0.77889020925859\\
0.045	0.793139039480012\\
0.05	0.805820673427334\\
0.055	0.818181419478711\\
0.06	0.828475752913862\\
0.065	0.838020737464444\\
0.07	0.848000472581122\\
0.075	0.85609281042734\\
0.08	0.863910668993627\\
0.085	0.870858389534913\\
0.09	0.877652507290172\\
0.095	0.883860470908083\\
0.1	0.889830826261929\\
0.105	0.895662667521707\\
0.11	0.901251829915382\\
0.115	0.906331646799496\\
0.12	0.91114901713155\\
0.125	0.915548220431229\\
0.13	0.919629277617068\\
0.135	0.923770355981742\\
0.14	0.9273824274492\\
0.145	0.93097203139187\\
0.15	0.934386907450872\\
0.155	0.937742761446795\\
0.16	0.940898130219757\\
0.165	0.944030693327656\\
0.17	0.947094286643168\\
0.175	0.950023392892225\\
0.18	0.952931791325715\\
0.185	0.955715816624921\\
0.19	0.958306453993227\\
0.195	0.960519611173797\\
0.2	    0.96266188733157\\
0.205	0.96459764128295\\
0.21	0.966575691516578\\
0.215	0.968457302078595\\
0.22	0.970070447693458\\
0.225	0.971531338863279\\
0.23	0.972970731533955\\
0.235	0.97438558498429\\
0.24	0.975720469862802\\
0.245	0.97692534209513\\
0.25	0.977976680990648\\
0.255	0.978886362228259\\
0.26	0.97982119758694\\
0.265	0.980664310549639\\
0.27	0.981401790879489\\
0.275	0.982100847162786\\
0.28	0.982811091173999\\
0.285	0.983472564540472\\
0.29	0.984135883823792\\
0.295	0.984736088706078\\
0.3	0.985361740675461\\
0.305	0.985955042326312\\
0.31	0.986583245241448\\
0.315	0.98722278831089\\
0.32	0.987823193878181\\
0.325	0.988342175751448\\
0.33	0.988773064783533\\
0.335	0.989161404163436\\
0.34	0.989588265392407\\
0.345	0.989969551976176\\
0.35	0.990291390342828\\
0.355	0.990606967844951\\
0.36	0.990865334260461\\
0.365	0.991124437471994\\
0.37	0.991328428368992\\
0.375	0.991514557891293\\
0.38	0.991687606047694\\
0.385	0.991850646695087\\
0.39	0.991998200701647\\
0.395	0.992140478579817\\
0.4	0.992272093091278\\
0.405	0.992426929634962\\
0.41	0.992563161912089\\
0.415	0.992697630935969\\
0.42	0.9927961653817\\
0.425	0.992900965283896\\
0.43	0.992981048902348\\
0.435	0.993054933120586\\
0.44	0.993116554265685\\
0.445	0.993181097449367\\
0.45	0.993238735822559\\
0.455	0.993293990902647\\
0.46	0.993334039298128\\
0.465	0.993360804601498\\
0.47	0.99339231784024\\
0.475	0.993425380202458\\
0.48	0.99345367019069\\
0.485	0.993482510289033\\
0.49	0.993511968384522\\
0.495	0.993541011927665\\
0.5	0.993572008399019\\
};
\addlegendentry{Algorithm 1}



\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0.350867672899433\\
0.01	0.481159701064172\\
0.015	0.550451803653594\\
0.02	0.618068145555093\\
0.025	0.639373832492096\\
0.03	0.665189887919972\\
0.035	0.687398818349508\\
0.04	0.710131259357739\\
0.045	0.72248833452941\\
0.05	0.750794361042288\\
0.055	0.773674274709091\\
0.06	0.787361155511533\\
0.065	0.802838241306383\\
0.07	0.815972731695026\\
0.075	0.825007926372081\\
0.08	0.841437305633193\\
0.085	0.843487191510355\\
0.09	0.856340057621762\\
0.095	0.862327447027104\\
0.1	0.864789802799112\\
0.105	0.872936483879731\\
0.11	0.896697068861668\\
0.115	0.901341555160235\\
0.12	0.905540048797251\\
0.125	0.908743030033979\\
0.13	0.912755533038264\\
0.135	0.919876539096207\\
0.14	0.921586700239323\\
0.145	0.92669019779293\\
0.15	0.930093494491828\\
0.155	0.932612117130411\\
0.16	0.940112961196527\\
0.165	0.941619446706416\\
0.17	0.944522325332052\\
0.175	0.949831445582377\\
0.18	0.952081151444453\\
0.185	0.959900997460784\\
0.19	0.963832785636356\\
0.195	0.966992215203045\\
0.2	    0.970628021752501\\
0.205	0.973251243047285\\
0.21	0.973251243047285\\
0.215	0.974859282410702\\
0.22	0.979255634085206\\
0.225	0.979199993852771\\
0.23	0.978988615698713\\
0.235	0.978569338447557\\
0.24	0.981742834840944\\
0.245	0.9868815005665\\
0.25	0.9868815005665\\
0.255	0.986615899691313\\
0.26	0.987864006340375\\
0.265	0.987864006340375\\
0.27	0.987864006340375\\
0.275	0.987864006340375\\
0.28	0.987864006340375\\
0.285	0.987864006340375\\
0.29	0.989693412294383\\
0.295	0.989693412294383\\
0.3	0.989693412294383\\
0.305	0.989693412294383\\
0.31	0.989693412294383\\
0.315	0.99145045616522\\
0.32	0.991777441391077\\
0.325	0.991777441391077\\
0.33	0.991777441391077\\
0.335	0.991777441391077\\
0.34	0.993748429298327\\
0.345	0.993748429298327\\
0.35	0.993748429298327\\
0.355	0.995270316609739\\
0.36	0.995270316609739\\
0.365	0.995270316609739\\
0.37	0.995270316609739\\
0.375	0.995270316609739\\
0.38	0.995270316609739\\
0.385	0.995270316609739\\
0.39	0.996358320855912\\
0.395	0.996358320855912\\
0.4	0.996358320855912\\
0.405	0.996358320855912\\
0.41	0.996358320855912\\
0.415	0.998400658940183\\
0.42	0.998400658940183\\
0.425	0.998400658940183\\
0.43	0.998400658940183\\
0.435	0.998456299172618\\
0.44	0.998456299172618\\
0.445	0.998456299172618\\
0.45	0.998456299172618\\
0.455	0.998456299172618\\
0.46	0.998456299172618\\
0.465	0.998456299172618\\
0.47	0.998456299172618\\
0.475	0.998456299172618\\
0.48	0.998456299172618\\
0.485	0.998456299172618\\
0.49	0.998456299172618\\
0.495	0.998456299172618\\
0.5	0.998456299172618\\
};
\addlegendentry{Subset merging}


\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0.40790849773531\\
0.01	0.420836321115586\\
0.015	0.43426942596536\\
0.02	0.446722337220316\\
0.025	0.458519166519926\\
0.03	0.470063444100365\\
0.035	0.481298074456325\\
0.04	0.492806707631815\\
0.045	0.503567394557631\\
0.05	0.513545312407512\\
0.055	0.523678230567413\\
0.06	0.533297889376264\\
0.065	0.542760060652131\\
0.07	0.551272785201024\\
0.075	0.55983871493695\\
0.08	0.568027292791412\\
0.085	0.57605615565116\\
0.09	0.583880574585311\\
0.095	0.59141865729959\\
0.1	0.599069901614855\\
0.105	0.606263538474519\\
0.11	0.613391629598037\\
0.115	0.620410794440911\\
0.12	0.62721750788812\\
0.125	0.634041151091353\\
0.13	0.640706751139674\\
0.135	0.647199607941321\\
0.14	0.653469189654325\\
0.145	0.659837291856392\\
0.15	0.666218620162139\\
0.155	0.672463874554373\\
0.16	0.678506147044804\\
0.165	0.684647503303312\\
0.17	0.690608336553258\\
0.175	0.696188677573964\\
0.18	0.701814235301762\\
0.185	0.707328108546786\\
0.19	0.712797103489877\\
0.195	0.718060059757151\\
0.2	0.72310300912433\\
0.205	0.727943979774884\\
0.21	0.732576320761532\\
0.215	0.737092794962517\\
0.22	0.741309701457259\\
0.225	0.745660782529247\\
0.23	0.749869796521261\\
0.235	0.754073924661263\\
0.24	0.758271609915809\\
0.245	0.762724801109569\\
0.25	0.766935182748346\\
0.255	0.77114133662624\\
0.26	0.775228639772323\\
0.265	0.779373404470381\\
0.27	0.783631689759919\\
0.275	0.787736549310748\\
0.28	0.791581860366201\\
0.285	0.795242870424933\\
0.29	0.7985344832774\\
0.295	0.801776575033124\\
0.3	0.805092130348293\\
0.305	0.808674124308206\\
0.31	0.812381878936404\\
0.315	0.816092096140005\\
0.32	0.819745927857733\\
0.325	0.823475838699215\\
0.33	0.826868557332295\\
0.335	0.830146691768723\\
0.34	0.83335000670963\\
0.345	0.836652886173095\\
0.35	0.839860089471585\\
0.355	0.843035040125638\\
0.36	0.846088360993916\\
0.365	0.84912962279697\\
0.37	0.852142275993232\\
0.375	0.855107136794119\\
0.38	0.858014857306755\\
0.385	0.860910194226626\\
0.39	0.863821095759757\\
0.395	0.866794824787868\\
0.4	0.869725676550183\\
0.405	0.872664731900154\\
0.41	0.875573415970192\\
0.415	0.878517697472283\\
0.42	0.881312722529383\\
0.425	0.884020581576693\\
0.43	0.886708952522351\\
0.435	0.889316734530456\\
0.44	0.891842412144973\\
0.445	0.894361441990482\\
0.45	0.896828430929318\\
0.455	0.899224881874496\\
0.46	0.901685458313649\\
0.465	0.904205392625799\\
0.47	0.906706496343437\\
0.475	0.909179891792961\\
0.48	0.911620579647858\\
0.485	0.914005807248749\\
0.49	0.916330559783302\\
0.495	0.918577111660529\\
0.5	0.920876542394806\\
};
\addlegendentry{Max-lift privacy}


\end{axis}
\end{tikzpicture}%

==> figures/2_ISYFunnel.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.09,0.5)}},
ylabel={\huge $I(S,Y)$},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.515,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{19}{20}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}
]
  table[row sep=crcr]{%
0.005	0.00493160143937332\\
0.01	0.00979092809813588\\
0.015	0.0144813914559696\\
0.02	0.019013930586581\\
0.025	0.0233498635001218\\
0.03	0.0275303233356514\\
0.035	0.0315810269206719\\
0.04	0.0355948901550372\\
0.045	0.0393239907520155\\
0.05	0.0430220258507234\\
0.055	0.0466309500814566\\
0.06	0.0500186228178913\\
0.065	0.0532535041483848\\
0.07	0.0564397936681988\\
0.075	0.0595799962914304\\
0.08	0.062505846020014\\
0.085	0.0654232404084884\\
0.09	0.068178317965569\\
0.095	0.0708272151637149\\
0.1	0.0734685615758139\\
0.105	0.0759679355264382\\
0.11	0.0783815993758365\\
0.115	0.080634167633417\\
0.12	0.0828688625450772\\
0.125	0.0849450079484196\\
0.13	0.0869348036747033\\
0.135	0.0889094265684004\\
0.14	0.0907361023964975\\
0.145	0.0925436419076197\\
0.15	0.0943482168573048\\
0.155	0.0960272307124845\\
0.16	0.0976515911693327\\
0.165	0.0992763665642642\\
0.17	0.100877832207622\\
0.175	0.102456069663701\\
0.18	0.103929085677929\\
0.185	0.105324907602199\\
0.19	0.106668794377033\\
0.195	0.107872348794383\\
0.2	0.109028488434556\\
0.205	0.110118024414578\\
0.21	0.111195667947586\\
0.215	0.112233079654077\\
0.22	0.113160541814614\\
0.225	0.11402296334018\\
0.23	0.114873686779967\\
0.235	0.115735160315192\\
0.24	0.116452577426496\\
0.245	0.11717312510022\\
0.25	0.11778997206252\\
0.255	0.118367776733364\\
0.26	0.118971217441284\\
0.265	0.119497438408201\\
0.27	0.119987148754668\\
0.275	0.120447250379522\\
0.28	0.120921699414215\\
0.285	0.121366700345675\\
0.29	0.121808548287202\\
0.295	0.122202029760076\\
0.3	0.122629025435974\\
0.305	0.123036780399398\\
0.31	0.123417860607629\\
0.315	0.123811940571648\\
0.32	0.124174618421954\\
0.325	0.124502457558965\\
0.33	0.124792684457132\\
0.335	0.12505061141497\\
0.34	0.125333322912575\\
0.345	0.125578211766129\\
0.35	0.125770142587081\\
0.355	0.125978760818137\\
0.36	0.126159153823501\\
0.365	0.126310662236417\\
0.37	0.126454219019994\\
0.375	0.126577995565904\\
0.38	0.126699989472953\\
0.385	0.126802099108536\\
0.39	0.126915027949568\\
0.395	0.127007054280748\\
0.4	0.127108272580637\\
0.405	0.127210606624952\\
0.41	0.127289960934177\\
0.415	0.127377069082232\\
0.42	0.127437864245863\\
0.425	0.12751057875488\\
0.43	0.127568809559308\\
0.435	0.12761565039352\\
0.44	0.12766355741756\\
0.445	0.127708928424441\\
0.45	0.127746629469257\\
0.455	0.127786880491118\\
0.46	0.127817780695971\\
0.465	0.127841846738024\\
0.47	0.127869684285188\\
0.475	0.127899236824403\\
0.48	0.127924236671319\\
0.485	0.127949547616757\\
0.49	0.127975192087746\\
0.495	0.12799992128893\\
0.5	0.128026305062256\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0.00202129340867432\\
0.01	0.00715873579660502\\
0.015	0.0113174605635021\\
0.02	0.0195014431625522\\
0.025	0.0210297697779015\\
0.03	0.0242686921697342\\
0.035	0.0269422477823239\\
0.04	0.0304185398551965\\
0.045	0.0323241381819127\\
0.05	0.0383259846008172\\
0.055	0.0436811206723919\\
0.06	0.0487374950218427\\
0.065	0.0533863814955338\\
0.07	0.0566485183017505\\
0.075	0.0584942362719028\\
0.08	0.0618073831157247\\
0.085	0.0613560170921527\\
0.09	0.0653676156189593\\
0.095	0.0681861766875163\\
0.1	0.0682394957935645\\
0.105	0.071126807598368\\
0.11	0.0774744820452898\\
0.115	0.0797334483983115\\
0.12	0.0820341451873952\\
0.125	0.0843039780955602\\
0.13	0.0853222489043406\\
0.135	0.0886271694845452\\
0.14	0.0893730532438482\\
0.145	0.0915828531886371\\
0.15	0.0924225710098444\\
0.155	0.0937523803444892\\
0.16	0.0980151175186479\\
0.165	0.0980961115878878\\
0.17	0.0986840221407445\\
0.175	0.101311332485692\\
0.18	0.103633616560752\\
0.185	0.107476492967017\\
0.19	0.109479075967562\\
0.195	0.110477949563867\\
0.2	0.112404432063589\\
0.205	0.113202926948111\\
0.21	0.113202926948111\\
0.215	0.113377360211167\\
0.22	0.114812050789404\\
0.225	0.115149474071643\\
0.23	0.114870348169599\\
0.235	0.114889669553909\\
0.24	0.116894572876003\\
0.245	0.119952969175139\\
0.25	0.119952969175139\\
0.255	0.120822032615396\\
0.26	0.121825979724324\\
0.265	0.121825979724324\\
0.27	0.121825979724324\\
0.275	0.121825979724324\\
0.28	0.121825979724324\\
0.285	0.121825979724324\\
0.29	0.12339516370452\\
0.295	0.12339516370452\\
0.3	0.12339516370452\\
0.305	0.12339516370452\\
0.31	0.12339516370452\\
0.315	0.124274597589982\\
0.32	0.124537348157693\\
0.325	0.124537348157693\\
0.33	0.124537348157693\\
0.335	0.124537348157693\\
0.34	0.125040973267483\\
0.345	0.125040973267483\\
0.35	0.125040973267483\\
0.355	0.126048363456993\\
0.36	0.126048363456993\\
0.365	0.126048363456993\\
0.37	0.126048363456993\\
0.375	0.126048363456993\\
0.38	0.126048363456993\\
0.385	0.126048363456993\\
0.39	0.12720905538109\\
0.395	0.12720905538109\\
0.4	0.12720905538109\\
0.405	0.12720905538109\\
0.41	0.12720905538109\\
0.415	0.128313364006461\\
0.42	0.128313364006461\\
0.425	0.128313364006461\\
0.43	0.128313364006461\\
0.435	0.127975940724222\\
0.44	0.127975940724222\\
0.445	0.127975940724222\\
0.45	0.127975940724222\\
0.455	0.127975940724222\\
0.46	0.127975940724222\\
0.465	0.127975940724222\\
0.47	0.127975940724222\\
0.475	0.127975940724222\\
0.48	0.127975940724222\\
0.485	0.127975940724222\\
0.49	0.127975940724222\\
0.495	0.127975940724222\\
0.5	0.127975940724222\\
};
\addlegendentry{Subset merging}


\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	3.53707621103729e-05\\
0.01	0.000134824788692457\\
0.015	0.000286279491922503\\
0.02	0.000480653877078049\\
0.025	0.000711346776229234\\
0.03	0.000997603050298859\\
0.035	0.00132354679275826\\
0.04	0.00168039708753565\\
0.045	0.00204116024925426\\
0.05	0.00247004314879404\\
0.055	0.00295320810183096\\
0.06	0.00338733018497092\\
0.065	0.00391056928628766\\
0.07	0.00448825386623057\\
0.075	0.00499756415356805\\
0.08	0.00556779249634131\\
0.085	0.0062528778309325\\
0.09	0.00688643050215964\\
0.095	0.00760863192296682\\
0.1	0.00835345823011768\\
0.105	0.0089726448246913\\
0.11	0.00965756730600071\\
0.115	0.0102909144412573\\
0.12	0.0110970413349239\\
0.125	0.0118070526992211\\
0.13	0.0125894601637286\\
0.135	0.0135209163556838\\
0.14	0.0143996823629606\\
0.145	0.0154107064591272\\
0.15	0.0163787323092666\\
0.155	0.0172242415707799\\
0.16	0.0182296715547833\\
0.165	0.0194051756554967\\
0.17	0.0202718523719843\\
0.175	0.0215047208457915\\
0.18	0.0224285764784009\\
0.185	0.0235154658225185\\
0.19	0.0246412190813312\\
0.195	0.0256386963809379\\
0.2	0.0269898844893925\\
0.205	0.0279316187339312\\
0.21	0.0288370463575977\\
0.215	0.0298859118959158\\
0.22	0.0308139505683144\\
0.225	0.0317220077140044\\
0.23	0.0327215108592462\\
0.235	0.0335467660021089\\
0.24	0.0346267753650378\\
0.245	0.0357871779812187\\
0.25	0.036921981431512\\
0.255	0.0380083445123924\\
0.26	0.0391951934570334\\
0.265	0.0410214259897204\\
0.27	0.0422596425084884\\
0.275	0.0435152408839868\\
0.28	0.0448294405434396\\
0.285	0.0457014458315206\\
0.29	0.0467086734115891\\
0.295	0.0478685249469326\\
0.3	0.0488359555033076\\
0.305	0.0500368685209009\\
0.31	0.0510080147371676\\
0.315	0.0519917399202532\\
0.32	0.0530301736638418\\
0.325	0.0545232482554561\\
0.33	0.0554758461681621\\
0.335	0.0566754337176045\\
0.34	0.0583487317953096\\
0.345	0.0592594764851051\\
0.35	0.0603121462619496\\
0.355	0.0614807411005242\\
0.36	0.0627428885334802\\
0.365	0.0636811155708009\\
0.37	0.0647264405527311\\
0.375	0.0661885068900098\\
0.38	0.0672002527933467\\
0.385	0.0681054882012471\\
0.39	0.0690150438897273\\
0.395	0.0703580984054201\\
0.4	0.071152477332798\\
0.405	0.07251774710708\\
0.41	0.0734471069572628\\
0.415	0.0745621721583452\\
0.42	0.0753634028447559\\
0.425	0.0763479504000153\\
0.43	0.0771188379874522\\
0.435	0.0779990732322094\\
0.44	0.0787689501762468\\
0.445	0.0797302846222743\\
0.45	0.0806954557613255\\
0.455	0.0816566622918312\\
0.46	0.0824976661303126\\
0.465	0.0834137442666977\\
0.47	0.0844691423912027\\
0.475	0.085471565074962\\
0.48	0.0868352591135617\\
0.485	0.0878135404764526\\
0.49	0.0887546459519888\\
0.495	0.0897107694382121\\
0.5	0.0906579374294092\\
};
\addlegendentry{Max-lift privacy}
]

\end{axis}

\end{tikzpicture}%

==> figures/3_MaxliftFunnel.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.03,0.5)}},
ylabel={\huge $\max_{s,y}l(s,y)$},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.515,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{19}{20}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}
]
  table[row sep=crcr]{%
0.005	0.137379999999999\\
0.01	0.205724444011513\\
0.015	0.257717801285283\\
0.02	0.300202142073451\\
0.025	0.329639999999999\\
0.03	0.358746334212892\\
0.035	0.381024183016269\\
0.04	0.403633022394003\\
0.045	0.424666287880353\\
0.05	0.447961672153034\\
0.055	0.465921003259615\\
0.06	0.479526302054012\\
0.065	0.493569646657108\\
0.07	0.505891091552839\\
0.075	0.517241486145862\\
0.08	0.52970698195721\\
0.085	0.540680327222665\\
0.09	0.54972476028145\\
0.095	0.561138027230792\\
0.1	0.570758027230792\\
0.105	0.579798027230792\\
0.11	0.588350470772952\\
0.115	0.596353120725617\\
0.12	0.603798120403524\\
0.125	0.611006559748222\\
0.13	0.620546560673092\\
0.135	0.627105039801838\\
0.14	0.633753615456859\\
0.145	0.640340839212297\\
0.15	0.646660839212297\\
0.155	0.655300047057255\\
0.16	0.661300113844972\\
0.165	0.667160113844972\\
0.17	0.67269453352411\\
0.175	0.67821453352411\\
0.18	0.683469533846202\\
0.185	0.688313429283122\\
0.19	0.693002685672696\\
0.195	0.697130466363494\\
0.2	0.701170466363494\\
0.205	0.703927489612464\\
0.21	0.707632142523576\\
0.215	0.710998005078961\\
0.22	0.713883640663732\\
0.225	0.716503640663732\\
0.23	0.719198689321654\\
0.235	0.721466387202904\\
0.24	0.723484205305447\\
0.245	0.725514795823523\\
0.25	0.727213397772194\\
0.255	0.728880635535631\\
0.26	0.730483612286661\\
0.265	0.732069973013798\\
0.27	0.73379225771455\\
0.275	0.735182647377142\\
0.28	0.736762647377142\\
0.285	0.738162647377142\\
0.29	0.739622647377142\\
0.295	0.740936286650006\\
0.3	0.742456286650006\\
0.305	0.743863892824303\\
0.31	0.745343892824303\\
0.315	0.746795972275176\\
0.32	0.748293898842506\\
0.325	0.749761640723614\\
0.33	0.750721640723614\\
0.335	0.751661640723614\\
0.34	0.752681640723614\\
0.345	0.753538143005307\\
0.35	0.754238143005307\\
0.355	0.754993937811936\\
0.36	0.755673937811936\\
0.365	0.756304078342087\\
0.37	0.756884078342087\\
0.375	0.757451916935243\\
0.38	0.757951916935243\\
0.385	0.758451916935242\\
0.39	0.758887219608234\\
0.395	0.759327219608234\\
0.4	0.759727219608235\\
0.405	0.760107219608234\\
0.41	0.760427219608234\\
0.415	0.760748697615689\\
0.42	0.760988697615689\\
0.425	0.761308697615689\\
0.43	0.761548697615689\\
0.435	0.761732995935702\\
0.44	0.761972995935702\\
0.445	0.762172995935702\\
0.45	0.762368697615689\\
0.455	0.762648697615689\\
0.46	0.762868220867939\\
0.465	0.763048220867939\\
0.47	0.763248220867939\\
0.475	0.763468220867939\\
0.48	0.763648220867939\\
0.485	0.763828220867939\\
0.49	0.764008220867939\\
0.495	0.764168220867939\\
0.5	0.764348220867939\\
};
\addlegendentry{Algorithm 1}

\addplot  [color=mycolor2, line width=2.0pt, mark=x, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0.0993495014154188\\
0.01	0.179155716386961\\
0.015	0.239382843676177\\
0.02	0.334391376280148\\
0.025	0.348318595691259\\
0.03	0.363939799455503\\
0.035	0.408350715406755\\
0.04	0.434753902201542\\
0.045	0.456585806826468\\
0.05	0.487620333488757\\
0.055	0.509237225804394\\
0.06	0.533121795261424\\
0.065	0.550008381849531\\
0.07	0.557050419129274\\
0.075	0.570202170556224\\
0.08	0.578426059445342\\
0.085	0.587075957045919\\
0.09	0.603053818157611\\
0.095	0.608964560871856\\
0.1	0.608964560871856\\
0.105	0.606990982302907\\
0.11	0.619326399252042\\
0.115	0.625896808990252\\
0.12	0.629087217536287\\
0.125	0.644128693302135\\
0.13	0.651145017044961\\
0.135	0.673442082846838\\
0.14	0.673442082846838\\
0.145	0.681029754433356\\
0.15	0.683419721986621\\
0.155	0.683419721986621\\
0.16	0.694320352814429\\
0.165	0.694320352814429\\
0.17	0.696249315224756\\
0.175	0.705443598480514\\
0.18	0.7142708785839\\
0.185	0.715885542930897\\
0.19	0.71866799575647\\
0.195	0.724553889088878\\
0.2	0.723058408318639\\
0.205	0.724553889088878\\
0.21	0.724553889088878\\
0.215	0.725004751317948\\
0.22	0.730679725957664\\
0.225	0.723658986190864\\
0.23	0.724680493585465\\
0.235	0.724680493585465\\
0.24	0.735436361023278\\
0.245	0.747380388954865\\
0.25	0.747380388954865\\
0.255	0.747380388954865\\
0.26	0.750274811444\\
0.265	0.750274811444\\
0.27	0.750274811444\\
0.275	0.750274811444\\
0.28	0.750274811444\\
0.285	0.750274811444\\
0.29	0.752997627582517\\
0.295	0.752997627582517\\
0.3	0.752997627582517\\
0.305	0.752997627582517\\
0.31	0.752997627582517\\
0.315	0.752997627582517\\
0.32	0.753799798520829\\
0.325	0.753799798520829\\
0.33	0.753799798520829\\
0.335	0.753799798520829\\
0.34	0.753799798520829\\
0.345	0.753799798520829\\
0.35	0.753799798520829\\
0.355	0.753799798520829\\
0.36	0.753799798520829\\
0.365	0.753799798520829\\
0.37	0.753799798520829\\
0.375	0.753799798520829\\
0.38	0.753799798520829\\
0.385	0.753799798520829\\
0.39	0.762020767075249\\
0.395	0.762020767075249\\
0.4	0.762020767075249\\
0.405	0.762020767075249\\
0.41	0.762020767075249\\
0.415	0.762020767075249\\
0.42	0.762020767075249\\
0.425	0.762020767075249\\
0.43	0.762020767075249\\
0.435	0.769041506842049\\
0.44	0.769041506842049\\
0.445	0.769041506842049\\
0.45	0.769041506842049\\
0.455	0.769041506842049\\
0.46	0.769041506842049\\
0.465	0.769041506842049\\
0.47	0.769041506842049\\
0.475	0.769041506842049\\
0.48	0.769041506842049\\
0.485	0.769041506842049\\
0.49	0.769041506842049\\
0.495	0.769041506842049\\
0.5	0.769041506842049\\
};
\addlegendentry{Subset merging}


\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0.00500000000000209\\
0.01	0.010000000000002\\
0.015	0.0150000000000018\\
0.02	0.0200000000000015\\
0.025	0.025000000000002\\
0.03	0.0300000000000015\\
0.035	0.0350000000000021\\
0.04	0.0400000000000019\\
0.045	0.0450000000000017\\
0.05	0.0500000000000017\\
0.055	0.0550000000000017\\
0.06	0.0600000000000017\\
0.065	0.0650000000000016\\
0.07	0.0700000000000018\\
0.075	0.0750000000000014\\
0.08	0.0800000000000018\\
0.085	0.0850000000000015\\
0.09	0.0900000000000018\\
0.095	0.0950000000000016\\
0.1	0.100000000000002\\
0.105	0.105000000000002\\
0.11	0.110000000000002\\
0.115	0.115000000000002\\
0.12	0.120000000000002\\
0.125	0.125000000000002\\
0.13	0.130000000000002\\
0.135	0.135000000000002\\
0.14	0.140000000000002\\
0.145	0.145000000000001\\
0.15	0.150000000000001\\
0.155	0.155000000000001\\
0.16	0.160000000000001\\
0.165	0.165000000000001\\
0.17	0.170000000000001\\
0.175	0.175000000000001\\
0.18	0.180000000000002\\
0.185	0.185000000000001\\
0.19	0.190000000000001\\
0.195	0.195000000000001\\
0.2	0.200000000000001\\
0.205	0.205000000000001\\
0.21	0.210000000000003\\
0.215	0.215000000000002\\
0.22	0.220000000000003\\
0.225	0.225000000000002\\
0.23	0.230000000000002\\
0.235	0.235000000000002\\
0.24	0.240000000000001\\
0.245	0.245000000000002\\
0.25	0.250000000000002\\
0.255	0.255000000000002\\
0.26	0.260000000000002\\
0.265	0.265000000000002\\
0.27	0.270000000000002\\
0.275	0.275000000000001\\
0.28	0.280000000000004\\
0.285	0.285000000000002\\
0.29	0.290000000000002\\
0.295	0.295000000000001\\
0.3	0.300000000000002\\
0.305	0.305000000000002\\
0.31	0.310000000000002\\
0.315	0.315000000000002\\
0.32	0.320000000000002\\
0.325	0.325000000000002\\
0.33	0.330000000000002\\
0.335	0.335000000000001\\
0.34	0.340000000000001\\
0.345	0.345000000000002\\
0.35	0.350000000000001\\
0.355	0.355000000000001\\
0.36	0.360000000000001\\
0.365	0.365000000000001\\
0.37	0.370000000000001\\
0.375	0.375000000000001\\
0.38	0.380000000000002\\
0.385	0.385000000000002\\
0.39	0.390000000000001\\
0.395	0.394999999999999\\
0.4	0.400000000000001\\
0.405	0.405000000000002\\
0.41	0.410000000000001\\
0.415	0.415000000000002\\
0.42	0.420000000000001\\
0.425	0.425000000000001\\
0.43	0.430000000000001\\
0.435	0.435000000000001\\
0.44	0.440000000000001\\
0.445	0.445000000000001\\
0.45	0.450000000000001\\
0.455	0.455000000000001\\
0.46	0.460000000000001\\
0.465	0.465000000000001\\
0.47	0.470000000000001\\
0.475	0.475000000000001\\
0.48	0.480000000000001\\
0.485	0.485\\
0.49	0.49\\
0.495	0.495000000000001\\
0.5	0.500000000000001\\
};
\addlegendentry{Max-lift privacy}



\end{axis}

\end{tikzpicture}%

==> figures/4_UtilChi.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}, at={(axis description cs:0.5,-0.01)}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xmin=0,
xmax=0.5,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.03,0.5)}},
ylabel={{\huge ${\frac{I(X;Y)}{H(X)}}$}},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.32,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{15}{20}\selectfont}
]
\addplot[color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0\\
0.01	0.00902077110804093\\
0.015	0.0872568419753554\\
0.02	0.249892383703364\\
0.025	0.377260231385609\\
0.03	0.454883990505878\\
0.035	0.464651751131144\\
0.04	0.475222276008015\\
0.045	0.485325748684038\\
0.05	0.496776468308664\\
0.055	0.507516423233332\\
0.06	0.517796951661276\\
0.065	0.528831247395429\\
0.07	0.539641354052739\\
0.075	0.549535789482982\\
0.08	0.559031657626271\\
0.085	0.56924626086068\\
0.09	0.57963346351381\\
0.095	0.589665010807917\\
0.1	0.600444674341625\\
0.105	0.607719124657999\\
0.11	0.617577043669081\\
0.115	0.625386859816966\\
0.12	0.634030276839898\\
0.125	0.641163967497276\\
0.13	0.650135818747175\\
0.135	0.659996978912753\\
0.14	0.666836584532169\\
0.145	0.675652086634011\\
0.15	0.682928227274452\\
0.155	0.692096889277159\\
0.16	0.69968988056102\\
0.165	0.705162632768995\\
0.17	0.711649538919243\\
0.175	0.718390759106805\\
0.18	0.724475644752013\\
0.185	0.729953105351484\\
0.19	0.735156331327532\\
0.195	0.741165252370756\\
0.2	0.747841144659887\\
0.205	0.753729085028142\\
0.21	0.759389845508336\\
0.215	0.764104658630911\\
0.22	0.7700006256786\\
0.225	0.774605624528812\\
0.23	0.778809205371602\\
0.235	0.784250320701069\\
0.24	0.788952706233326\\
0.245	0.79350758707064\\
0.25	0.798360354540423\\
0.255	0.802691929232979\\
0.26	0.808818311384201\\
0.265	0.813495289952506\\
0.27	0.818220335813408\\
0.275	0.822594065230898\\
0.28	0.827198755083681\\
0.285	0.831715500159184\\
0.29	0.836607422500419\\
0.295	0.840796253876237\\
0.3	0.845126249747054\\
0.305	0.849284817738309\\
0.31	0.853245824320848\\
0.315	0.857216487617002\\
0.32	0.861564180618417\\
0.325	0.865102900836688\\
0.33	0.868693214642186\\
0.335	0.872186837331672\\
0.34	0.875791015617947\\
0.345	0.879669611375836\\
0.35	0.882972791498164\\
0.355	0.886061920613977\\
0.36	0.889154775121463\\
0.365	0.891997228511118\\
0.37	0.895313543058387\\
0.375	0.8981078673803\\
0.38	0.900869526449796\\
0.385	0.903492163989442\\
0.39	0.906149142820872\\
0.395	0.908682405893664\\
0.4	0.911147772358049\\
0.405	0.913504683992924\\
0.41	0.915903978796446\\
0.415	0.918873662647209\\
0.42	0.921335033973626\\
0.425	0.92379986987211\\
0.43	0.925922652487123\\
0.435	0.928113462708249\\
0.44	0.930204233965193\\
0.445	0.932185973444135\\
0.45	0.934096801881829\\
0.455	0.935896620027166\\
0.46	0.937969406757363\\
0.465	0.939807560524249\\
0.47	0.941498843625702\\
0.475	0.943095732382197\\
0.48	0.944710610223309\\
0.485	0.946241990960164\\
0.49	0.947708184737198\\
0.495	0.949128516744955\\
0.5	0.950507954816227\\
};
\addlegendentry{$\ell_{1}$-norm, Algorithm \ref{alg:funnel}}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0\\
0.01	0.00888253847558871\\
0.015	0.00897656603407505\\
0.02	0.0268224771500459\\
0.025	0.0721332396041332\\
0.03	0.190529038988328\\
0.035	0.277045991813943\\
0.04	0.347011835145173\\
0.045	0.437499305993997\\
0.05	0.46132824033571\\
0.055	0.479973978723934\\
0.06	0.49113197258566\\
0.065	0.510060103137379\\
0.07	0.518749600368902\\
0.075	0.528473391057175\\
0.08	0.538077884225075\\
0.085	0.546302426027221\\
0.09	0.554181678945965\\
0.095	0.562434108269293\\
0.1	0.571061863318315\\
0.105	0.581932498887286\\
0.11	0.589755912008143\\
0.115	0.597347281122254\\
0.12	0.604497567143723\\
0.125	0.611423095632041\\
0.13	0.618319357207321\\
0.135	0.624333460480748\\
0.14	0.632245851393974\\
0.145	0.63926957456311\\
0.15	0.64691544885132\\
0.155	0.653591330569274\\
0.16	0.660141245052857\\
0.165	0.666414993541275\\
0.17	0.673842511214447\\
0.175	0.681034882016719\\
0.18	0.68801940721138\\
0.185	0.694250948979087\\
0.19	0.699399035837101\\
0.195	0.704833708604745\\
0.2	0.710349772868656\\
0.205	0.715004299484057\\
0.21	0.720121697299576\\
0.215	0.725315934258185\\
0.22	0.729852022937866\\
0.225	0.735054904443962\\
0.23	0.739591112921508\\
0.235	0.744145335782472\\
0.24	0.748896084422379\\
0.245	0.753271351561016\\
0.25	0.757557284988719\\
0.255	0.762322809481166\\
0.26	0.767060346485554\\
0.265	0.771414309548874\\
0.27	0.776203152585446\\
0.275	0.780503261969993\\
0.28	0.784753186090623\\
0.285	0.789158585025517\\
0.29	0.793116044213028\\
0.295	0.79752805625936\\
0.3	0.80162451917335\\
0.305	0.805797621250771\\
0.31	0.809837816987083\\
0.315	0.813757669366245\\
0.32	0.818073150801545\\
0.325	0.821898535212843\\
0.33	0.826134574215618\\
0.335	0.829954566964864\\
0.34	0.833891282164399\\
0.345	0.837392872544376\\
0.35	0.840858946700488\\
0.355	0.844543951229959\\
0.36	0.848025498587003\\
0.365	0.851170651324651\\
0.37	0.854465657795203\\
0.375	0.857873372293456\\
0.38	0.861771206609266\\
0.385	0.864909459891408\\
0.39	0.868036977450418\\
0.395	0.871071341658556\\
0.4	0.87410560944531\\
0.405	0.877227227813454\\
0.41	0.880241652778712\\
0.415	0.883398755611715\\
0.42	0.886597455621288\\
0.425	0.889379336819044\\
0.43	0.892120612215903\\
0.435	0.894964753367338\\
0.44	0.897672958819343\\
0.445	0.900443956783209\\
0.45	0.903118955689265\\
0.455	0.905717296732479\\
0.46	0.90829860653713\\
0.465	0.910837476931474\\
0.47	0.913332863050991\\
0.475	0.915658813195532\\
0.48	0.9180022192373\\
0.485	0.920328159583766\\
0.49	0.922406339265191\\
0.495	0.924471079152566\\
0.5	0.926607080220476\\
};
\addlegendentry{$\chi^2$-divergence, Algorithm \ref{alg:funnel}}


\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	1.26377429765756e-17\\
0.01	1.26377429765756e-17\\
0.015	1.03296523046568e-17\\
0.02	0.00728201363125292\\
0.025	0.0214827674583762\\
0.03	0.0416500600534748\\
0.035	0.0695751399085678\\
0.04	0.0983679907044814\\
0.045	0.126929196528565\\
0.05	0.153277881724571\\
0.055	0.174596038384893\\
0.06	0.203247495632841\\
0.065	0.217184509686157\\
0.07	0.224042805606681\\
0.075	0.257218532905449\\
0.08	0.267868796693231\\
0.085	0.286937228111575\\
0.09	0.297394395286884\\
0.095	0.326648425882065\\
0.1	0.366580398596591\\
0.105	0.375943673315857\\
0.11	0.380194582343515\\
0.115	0.417699255359172\\
0.12	0.427640581409573\\
0.125	0.438088182346581\\
0.13	0.44560330724883\\
0.135	0.458154823347628\\
0.14	0.462416736898881\\
0.145	0.473910868112094\\
0.15	0.484974541159614\\
0.155	0.493534813418965\\
0.16	0.505478993394479\\
0.165	0.510117428263298\\
0.17	0.519539271629184\\
0.175	0.532248644964708\\
0.18	0.536384546741081\\
0.185	0.557106839730096\\
0.19	0.565227545930303\\
0.195	0.568385585447287\\
0.2	0.576234582710141\\
0.205	0.583595323363251\\
0.21	0.594685557255385\\
0.215	0.59805801150697\\
0.22	0.598598434790217\\
0.225	0.612186536422088\\
0.23	0.619168795303474\\
0.235	0.633614668455089\\
0.24	0.635189906177862\\
0.245	0.634486309936942\\
0.25	0.636950119846538\\
0.255	0.639989660693395\\
0.26	0.652163954359858\\
0.265	0.657295661262168\\
0.27	0.665111338604967\\
0.275	0.676554782516912\\
0.28	0.68640459480117\\
0.285	0.693799055066585\\
0.29	0.692271514022657\\
0.295	0.703823764559752\\
0.3	0.709798185066963\\
0.305	0.711666237753905\\
0.31	0.715470301517404\\
0.315	0.715864937107791\\
0.32	0.718209762462333\\
0.325	0.724867475948295\\
0.33	0.728219374873643\\
0.335	0.735252242557646\\
0.34	0.739509566720693\\
0.345	0.750603207886778\\
0.35	0.76357661752226\\
0.355	0.770872711932738\\
0.36	0.771953183944843\\
0.365	0.776590076134633\\
0.37	0.777943275008671\\
0.375	0.789935898974904\\
0.38	0.79147876547947\\
0.385	0.793181745813741\\
0.39	0.794631735574041\\
0.395	0.79818002835068\\
0.4	0.801239701541801\\
0.405	0.803144784123042\\
0.41	0.808472904571369\\
0.415	0.813729120720997\\
0.42	0.822919152389575\\
0.425	0.828282671854651\\
0.43	0.830729831480309\\
0.435	0.83571227495111\\
0.44	0.844742195839848\\
0.445	0.846905552673031\\
0.45	0.848838934712887\\
0.455	0.854377293710415\\
0.46	0.854377293710415\\
0.465	0.860269537462019\\
0.47	0.864211240828434\\
0.475	0.868483726618159\\
0.48	0.867753961949515\\
0.485	0.872260214434859\\
0.49	0.874044791223286\\
0.495	0.874044791223286\\
0.5	0.880466954166325\\
};
\addlegendentry{$\ell_{1}$-norm, subset merging}


\addplot [color=mycolor4, line width=2.0pt, mark=diamond,  mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	1.02139487818497e-17\\
0.01	1.02139487818497e-17\\
0.015	1.26744326975241e-17\\
0.02	1.03663420256052e-17\\
0.025	0.0143762039619135\\
0.03	0.0353060006101277\\
0.035	0.048924451765214\\
0.04	0.0707327889191076\\
0.045	0.0909568764566668\\
0.05	0.10512995000191\\
0.055	0.134268111574396\\
0.06	0.176796540005805\\
0.065	0.183676849485646\\
0.07	0.208974053855261\\
0.075	0.236447193027213\\
0.08	0.23620536926574\\
0.085	0.267250495349595\\
0.09	0.266659395355831\\
0.095	0.284633946674092\\
0.1	0.295371056776007\\
0.105	0.315105830824572\\
0.11	0.322594840475344\\
0.115	0.337451157836643\\
0.12	0.364083940871223\\
0.125	0.405438672915652\\
0.13	0.410623934492329\\
0.135	0.422276096692479\\
0.14	0.440509477677108\\
0.145	0.441268407334914\\
0.15	0.444714506381334\\
0.155	0.443516930270189\\
0.16	0.454533827147013\\
0.165	0.458313498753014\\
0.17	0.473061314581765\\
0.175	0.491693867581232\\
0.18	0.499038291810615\\
0.185	0.508384272085453\\
0.19	0.512138076647195\\
0.195	0.530559061807705\\
0.2	0.531833331192612\\
0.205	0.542392466939003\\
0.21	0.553433047134658\\
0.215	0.560355844093825\\
0.22	0.558658660471115\\
0.225	0.557578825281024\\
0.23	0.571763182016901\\
0.235	0.575657191378111\\
0.24	0.580013319893993\\
0.245	0.585862613719335\\
0.25	0.604258460690501\\
0.255	0.612514717797134\\
0.26	0.615787347628061\\
0.265	0.61332095986658\\
0.27	0.615844836173919\\
0.275	0.622141617374999\\
0.28	0.631793936299888\\
0.285	0.640339580806461\\
0.29	0.640514209975925\\
0.295	0.644328390047979\\
0.3	0.646729808929715\\
0.305	0.657526037089027\\
0.31	0.657226231893713\\
0.315	0.661293173092633\\
0.32	0.669685784539565\\
0.325	0.668346598443977\\
0.33	0.670808938853002\\
0.335	0.687349397544289\\
0.34	0.685222941990658\\
0.345	0.692597242078246\\
0.35	0.694182765224003\\
0.355	0.705522105403719\\
0.36	0.707513396115365\\
0.365	0.706081243929729\\
0.37	0.71194061835161\\
0.375	0.720214375805926\\
0.38	0.722610428309808\\
0.385	0.721086213779072\\
0.39	0.723042009218569\\
0.395	0.724947514880255\\
0.4	0.733336332635522\\
0.405	0.743153505583065\\
0.41	0.750815616052249\\
0.415	0.751986330662565\\
0.42	0.762322801259065\\
0.425	0.76196800624747\\
0.43	0.764488514288413\\
0.435	0.770500745190295\\
0.44	0.772584151978965\\
0.445	0.776898862472705\\
0.45	0.781127087936764\\
0.455	0.786416723471939\\
0.46	0.788672127724862\\
0.465	0.789876853712857\\
0.47	0.794842929991167\\
0.475	0.800247224748627\\
0.48	0.802121826325988\\
0.485	0.812042280660702\\
0.49	0.815836499437172\\
0.495	0.817974845732055\\
0.5	0.821218426597096\\
};
\addlegendentry{$\chi^2$-divergence, subset merging}

\end{axis}

\end{tikzpicture}%

==> figures/5_ISYChi.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.03,0.5)}},
ylabel={{\huge Privacy leakage}},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.32,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{15}{20}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0\\
0.01	0.000199855279711706\\
0.015	0.00298578398299979\\
0.02	0.0110990760268794\\
0.025	0.0208583304188794\\
0.03	0.0298401288949624\\
0.035	0.0348134104617411\\
0.04	0.0398396627458401\\
0.045	0.0448549465919736\\
0.05	0.0498199988351094\\
0.055	0.054876873242371\\
0.06	0.0598977911807509\\
0.065	0.0648784077264368\\
0.07	0.0698776750008071\\
0.075	0.0748540204212054\\
0.08	0.0798923407484751\\
0.085	0.0848962716211623\\
0.09	0.0898991377453309\\
0.095	0.0949129192645995\\
0.1	0.0998886192106648\\
0.105	0.104912647688152\\
0.11	0.109898296052463\\
0.115	0.114899751242936\\
0.12	0.119885137432568\\
0.125	0.124900170342957\\
0.13	0.129875769340077\\
0.135	0.134915897757392\\
0.14	0.139905256293092\\
0.145	0.144900074774129\\
0.15	0.149887517002402\\
0.155	0.154894232546583\\
0.16	0.159916576677802\\
0.165	0.16490025921846\\
0.17	0.169899882636182\\
0.175	0.174898935646825\\
0.18	0.17992421057491\\
0.185	0.184914189473932\\
0.19	0.189899283571368\\
0.195	0.194907961878609\\
0.2	0.199905919972358\\
0.205	0.204906281267378\\
0.21	0.209898758170609\\
0.215	0.214856074638133\\
0.22	0.219907639603517\\
0.225	0.224904247765004\\
0.23	0.229900551963053\\
0.235	0.234893604602085\\
0.24	0.239912040340627\\
0.245	0.244918135949507\\
0.25	0.249875804328457\\
0.255	0.254911833268596\\
0.26	0.259897389962251\\
0.265	0.264889452620249\\
0.27	0.26989329566577\\
0.275	0.274857688611042\\
0.28	0.279894227402173\\
0.285	0.284904281303974\\
0.29	0.289884736948406\\
0.295	0.2948805036344\\
0.3	0.299888643175976\\
0.305	0.304856948757964\\
0.31	0.309881182960956\\
0.315	0.314894261639249\\
0.32	0.319886904596372\\
0.325	0.32486949897613\\
0.33	0.329885715534721\\
0.335	0.334839211511014\\
0.34	0.339852864698613\\
0.345	0.344842539957102\\
0.35	0.349850552280101\\
0.355	0.354874195639729\\
0.36	0.359845900249916\\
0.365	0.364826396180692\\
0.37	0.369799029212437\\
0.375	0.374853437160222\\
0.38	0.379853856893947\\
0.385	0.38484359303253\\
0.39	0.389805919225804\\
0.395	0.394855862196103\\
0.4	0.399762274528675\\
0.405	0.40466891754313\\
0.41	0.409522950161403\\
0.415	0.414297719907829\\
0.42	0.419124994560144\\
0.425	0.423880527152061\\
0.43	0.42875824035324\\
0.435	0.433511489708968\\
0.44	0.438278268066908\\
0.445	0.443098956191708\\
0.45	0.447842486627696\\
0.455	0.452439428264777\\
0.46	0.457152456519206\\
0.465	0.461886510360206\\
0.47	0.466623575213228\\
0.475	0.471206689481385\\
0.48	0.475690242161192\\
0.485	0.480180091970653\\
0.49	0.484621236212873\\
0.495	0.489084668845297\\
0.5	0.493460478384926\\
};
\addlegendentry{$\ell_{1}$-norm, Algorithm \ref{alg:funnel}}


\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0\\
0.01	0.000199828394183046\\
0.015	0.000296446423419503\\
0.02	0.00119470749780838\\
0.025	0.00397675489909626\\
0.03	0.0125420785056183\\
0.035	0.0209160629298792\\
0.04	0.0294891331040734\\
0.045	0.0412744266979563\\
0.05	0.0478443407684095\\
0.055	0.0537464031334873\\
0.06	0.0586839928662172\\
0.065	0.0648571271352849\\
0.07	0.0698613561750358\\
0.075	0.0748636231395238\\
0.08	0.0799061578560111\\
0.085	0.0848916011017631\\
0.09	0.0898984733577339\\
0.095	0.094901666404774\\
0.1	0.0998723961517498\\
0.105	0.104892727810155\\
0.11	0.109914690374781\\
0.115	0.11490409590358\\
0.12	0.119897415167449\\
0.125	0.124881943221778\\
0.13	0.129912894556328\\
0.135	0.134885678432857\\
0.14	0.139898176584659\\
0.145	0.144893444404053\\
0.15	0.149864596052705\\
0.155	0.154926835450436\\
0.16	0.159883055091794\\
0.165	0.164915416605461\\
0.17	0.169895155165668\\
0.175	0.174902927359477\\
0.18	0.179906446316508\\
0.185	0.184927151177565\\
0.19	0.189909530736967\\
0.195	0.194896040569003\\
0.2	0.199891106780639\\
0.205	0.204885227644267\\
0.21	0.209873822339836\\
0.215	0.214889995004111\\
0.22	0.219903531612894\\
0.225	0.224902857729702\\
0.23	0.22991111616067\\
0.235	0.234879938752163\\
0.24	0.239864060092683\\
0.245	0.244866334833914\\
0.25	0.249889728516775\\
0.255	0.254888808394997\\
0.26	0.259899177576494\\
0.265	0.264908744338265\\
0.27	0.269883838964313\\
0.275	0.274899007422336\\
0.28	0.279892402558636\\
0.285	0.284878040716801\\
0.29	0.289907954361063\\
0.295	0.294906129001613\\
0.3	0.299911854348979\\
0.305	0.304889105994453\\
0.31	0.309905471979057\\
0.315	0.314901674874274\\
0.32	0.319917775237415\\
0.325	0.324883294916434\\
0.33	0.329894553653061\\
0.335	0.33489222569369\\
0.34	0.339879955695686\\
0.345	0.344864957188551\\
0.35	0.349856269690348\\
0.355	0.354882540036873\\
0.36	0.359885420797511\\
0.365	0.364862272643551\\
0.37	0.3698811581153\\
0.375	0.374871909708894\\
0.38	0.379855354481902\\
0.385	0.384865194196608\\
0.39	0.389867898731591\\
0.395	0.3948753261007\\
0.4	0.399859025084946\\
0.405	0.404869231802216\\
0.41	0.409869600992856\\
0.415	0.414841711137131\\
0.42	0.419827109649046\\
0.425	0.424865392614913\\
0.43	0.429830161990223\\
0.435	0.434842946446254\\
0.44	0.439848039794177\\
0.445	0.444839493938961\\
0.45	0.449804644869867\\
0.455	0.454847308700338\\
0.46	0.459819468154176\\
0.465	0.464802057891652\\
0.47	0.469834756888973\\
0.475	0.474843467872904\\
0.48	0.479784039162698\\
0.485	0.484690335752677\\
0.49	0.489592798467478\\
0.495	0.494471320143298\\
0.5	0.499329397965204\\
};
\addlegendentry{$\chi^2$-divergence, Algorithm \ref{alg:funnel}}


\addplot  [color=mycolor3, line width=2.0pt, mark=o, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	5.77315972805081e-17\\
0.01	5.77315972805081e-17\\
0.015	6.25944002974993e-17\\
0.02	0.000355051911730885\\
0.025	0.00124934173780984\\
0.03	0.00288324077748736\\
0.035	0.00538782465173867\\
0.04	0.00840911628609629\\
0.045	0.012211467410183\\
0.05	0.0162702839272881\\
0.055	0.0195422008168521\\
0.06	0.0242684020567967\\
0.065	0.0270011320896429\\
0.07	0.0283908968259521\\
0.075	0.0365224220553519\\
0.08	0.0399099962625936\\
0.085	0.0432617252996554\\
0.09	0.0465041968465381\\
0.095	0.0543804813007361\\
0.1	0.0655724642796228\\
0.105	0.0717134559632539\\
0.11	0.0739898381437978\\
0.115	0.086213707429445\\
0.12	0.0918821025722104\\
0.125	0.0950288119591726\\
0.13	0.098650628763067\\
0.135	0.103118491055178\\
0.14	0.105453438104421\\
0.145	0.111271337749083\\
0.15	0.113875821883645\\
0.155	0.121559234369589\\
0.16	0.12401554049484\\
0.165	0.128384540992263\\
0.17	0.128758155326934\\
0.175	0.134042972124003\\
0.18	0.135478104469745\\
0.185	0.143673252911405\\
0.19	0.147113697325032\\
0.195	0.152513772878385\\
0.2	0.155979231723177\\
0.205	0.161943048596118\\
0.21	0.171009743736854\\
0.215	0.176561519332922\\
0.22	0.177148923811334\\
0.225	0.180919447946665\\
0.23	0.183160626169072\\
0.235	0.188237832758885\\
0.24	0.192031586060763\\
0.245	0.193682987411802\\
0.25	0.195321613047113\\
0.255	0.199601457080148\\
0.26	0.204441956859579\\
0.265	0.207648690005303\\
0.27	0.213237789624658\\
0.275	0.223938747040551\\
0.28	0.230888836486768\\
0.285	0.237177822665932\\
0.29	0.241920741420855\\
0.295	0.246210181057762\\
0.3	0.249505712762714\\
0.305	0.253896350877581\\
0.31	0.262426637971295\\
0.315	0.264727310221537\\
0.32	0.272463410651702\\
0.325	0.277979352718919\\
0.33	0.283672271447255\\
0.335	0.289601224055911\\
0.34	0.290505725384616\\
0.345	0.299862692601464\\
0.35	0.31134492074333\\
0.355	0.316756055140698\\
0.36	0.321234301365713\\
0.365	0.322268389225911\\
0.37	0.325762973997784\\
0.375	0.334964990932785\\
0.38	0.337591939164275\\
0.385	0.345286877169491\\
0.39	0.347131384009234\\
0.395	0.351482017240785\\
0.4	0.354828185734563\\
0.405	0.357055796232553\\
0.41	0.360309591759705\\
0.415	0.36729902643053\\
0.42	0.372694952643606\\
0.425	0.375784628697283\\
0.43	0.378187157220659\\
0.435	0.384088825204575\\
0.44	0.390606923603666\\
0.445	0.391621021295321\\
0.45	0.400064193909286\\
0.455	0.407510141639279\\
0.46	0.407510141639279\\
0.465	0.413527303287695\\
0.47	0.415633060514192\\
0.475	0.417901907404764\\
0.48	0.418652328392776\\
0.485	0.420725995387524\\
0.49	0.429381298365351\\
0.495	0.429381298365351\\
0.5	0.433482020443621\\
};
\addlegendentry{$\ell_{1}$-norm, subset merging}



\addplot [color=mycolor4, line width=2.0pt, mark=diamond,  mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	6.1211946891156e-17\\
0.01	6.1211946891156e-17\\
0.015	5.77315972805081e-17\\
0.02	6.26718072751354e-17\\
0.025	0.000893485496523804\\
0.03	0.00256775853129252\\
0.035	0.00386436168916876\\
0.04	0.00606639146952865\\
0.045	0.00847171593109658\\
0.05	0.0104128083467791\\
0.055	0.0150430452795487\\
0.06	0.0221360041089119\\
0.065	0.0234734364086884\\
0.07	0.0286530538954323\\
0.075	0.0345378855228262\\
0.08	0.0346629701049205\\
0.085	0.0422626425350897\\
0.09	0.0431704406839725\\
0.095	0.0480700742020695\\
0.1	0.0511653833250121\\
0.105	0.0544695312819358\\
0.11	0.0581846202039159\\
0.115	0.0657837798997525\\
0.12	0.0737506767923421\\
0.125	0.0890312345133934\\
0.13	0.0962826476845415\\
0.135	0.105005961032852\\
0.14	0.105854920781867\\
0.145	0.108004968402707\\
0.15	0.111070183011885\\
0.155	0.112379833517654\\
0.16	0.115811374373462\\
0.165	0.118657217687324\\
0.17	0.125903213267505\\
0.175	0.1344521527652\\
0.18	0.136926350549118\\
0.185	0.142262746179194\\
0.19	0.143633476966742\\
0.195	0.153058021965633\\
0.2	0.157525238606407\\
0.205	0.16325947267445\\
0.21	0.169317500365131\\
0.215	0.17467697460919\\
0.22	0.176600909943638\\
0.225	0.178623153885716\\
0.23	0.184503620337092\\
0.235	0.186747184967775\\
0.24	0.18774470131072\\
0.245	0.191903430045131\\
0.25	0.200832428269492\\
0.255	0.20234573965671\\
0.26	0.20475725693462\\
0.265	0.210139058716774\\
0.27	0.215806139276708\\
0.275	0.219305611802256\\
0.28	0.223019629566177\\
0.285	0.231423751174624\\
0.29	0.23281962723888\\
0.295	0.235583797299053\\
0.3	0.239632619896327\\
0.305	0.243956758993239\\
0.31	0.246226831700928\\
0.315	0.252354310803892\\
0.32	0.264215948106683\\
0.325	0.265468355134464\\
0.33	0.268736833520289\\
0.335	0.275332209259177\\
0.34	0.286861427270787\\
0.345	0.297722400977921\\
0.35	0.303320453707817\\
0.355	0.305810315737309\\
0.36	0.309119986949092\\
0.365	0.30940067600996\\
0.37	0.314203956387919\\
0.375	0.318339385066178\\
0.38	0.319477942955443\\
0.385	0.322606998660461\\
0.39	0.325047110467513\\
0.395	0.331783361518611\\
0.4	0.34082210875855\\
0.405	0.345564968501282\\
0.41	0.355687771307952\\
0.415	0.357290216225172\\
0.42	0.363312997253166\\
0.425	0.37034953768129\\
0.43	0.370509768638117\\
0.435	0.377565660046515\\
0.44	0.38250538433988\\
0.445	0.387077604385211\\
0.45	0.390420868844794\\
0.455	0.395494909456464\\
0.46	0.401171815344867\\
0.465	0.40601323311781\\
0.47	0.414875410776693\\
0.475	0.421637349000784\\
0.48	0.424552781000007\\
0.485	0.430543721856078\\
0.49	0.436744804625559\\
0.495	0.440228955546614\\
0.5	0.444119157672658\\
};
\addlegendentry{$\chi^2$-divergence, subset merging}

\end{axis}

\end{tikzpicture}%

==> figures/6_MaxChi.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.01,0.5)}},
ylabel={\huge $\max_{s,y}l(s,y)$},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.32,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{15}{20}\selectfont}]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0\\
0.01	0.000199006617063344\\
0.015	0.00362133288568971\\
0.02	0.012019199559696\\
0.025	0.0238123360253807\\
0.03	0.0357586187349555\\
0.035	0.0414798285389076\\
0.04	0.0495017188001007\\
0.045	0.0581461141249376\\
0.05	0.0661798111087712\\
0.055	0.0763651025573304\\
0.06	0.0879969598310273\\
0.065	0.0972756246068561\\
0.07	0.10688755458384\\
0.075	0.119006542459523\\
0.08	0.129268262906327\\
0.085	0.140588131413569\\
0.09	0.155235109705796\\
0.095	0.167479855835275\\
0.1	0.176023842152637\\
0.105	0.187419163102217\\
0.11	0.200706938185247\\
0.115	0.207563163114912\\
0.12	0.217128424594365\\
0.125	0.225113960960406\\
0.13	0.236834773748641\\
0.135	0.246131091715561\\
0.14	0.254626915797692\\
0.145	0.26729722286777\\
0.15	0.277750218282706\\
0.155	0.284411705197105\\
0.16	0.296398848380069\\
0.165	0.304214196802221\\
0.17	0.312850810980607\\
0.175	0.326656146937925\\
0.18	0.336228760920124\\
0.185	0.340846895036085\\
0.19	0.34981877500661\\
0.195	0.357665235290526\\
0.2	0.363908504273635\\
0.205	0.374690685608773\\
0.21	0.382341888942573\\
0.215	0.386224802886869\\
0.22	0.394190353499509\\
0.225	0.398941376581974\\
0.23	0.405858176481484\\
0.235	0.415032372895196\\
0.24	0.423196070330969\\
0.245	0.431526270610177\\
0.25	0.436797421827194\\
0.255	0.443057242613064\\
0.26	0.450113761880636\\
0.265	0.457159786636652\\
0.27	0.462586573696287\\
0.275	0.467410735465024\\
0.28	0.47204471693568\\
0.285	0.478740687052862\\
0.29	0.485659905878759\\
0.295	0.496808884526707\\
0.3	0.501432869604732\\
0.305	0.506418468470528\\
0.31	0.511320127093794\\
0.315	0.516690688019503\\
0.32	0.524342614753391\\
0.325	0.529226607000837\\
0.33	0.533685921749121\\
0.335	0.540584411318689\\
0.34	0.545180086984238\\
0.345	0.547488992656789\\
0.35	0.552148365757709\\
0.355	0.556786212178348\\
0.36	0.564567101554175\\
0.365	0.571543878902827\\
0.37	0.578138561762768\\
0.375	0.582583956526444\\
0.38	0.586869682090506\\
0.385	0.59072151597692\\
0.39	0.594299079658348\\
0.395	0.597918620443724\\
0.4	0.600729943935173\\
0.405	0.604130846351337\\
0.41	0.606822019045605\\
0.415	0.610099043637698\\
0.42	0.613128916694117\\
0.425	0.613018846183706\\
0.43	0.615562143841508\\
0.435	0.616841811549236\\
0.44	0.61699498317997\\
0.445	0.619958511602155\\
0.45	0.622778109112647\\
0.455	0.625377553926245\\
0.46	0.627652477693236\\
0.465	0.629161018460072\\
0.47	0.631866462466148\\
0.475	0.634414079193364\\
0.48	0.636794382624166\\
0.485	0.638797280497446\\
0.49	0.640356196843397\\
0.495	0.642051622797573\\
0.5	0.643662432716411\\
};
\addlegendentry{$\ell_{1}$-norm, Algorithm \ref{alg:funnel}}



\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	0\\
0.01	0.000179194827429458\\
0.015	0.00029777224987502\\
0.02	0.00110947557944926\\
0.025	0.00402873371388165\\
0.03	0.0132610238189393\\
0.035	0.023413112996228\\
0.04	0.0331687398655738\\
0.045	0.0458099765190953\\
0.05	0.0544554230418877\\
0.055	0.0601162049402767\\
0.06	0.0682803320989825\\
0.065	0.0758871379574832\\
0.07	0.0848413784303067\\
0.075	0.0928442610235211\\
0.08	0.100753680236567\\
0.085	0.110055469988613\\
0.09	0.118126610688157\\
0.095	0.127274726050138\\
0.1	0.1376063926691\\
0.105	0.146781053637617\\
0.11	0.154661673236523\\
0.115	0.163129807965821\\
0.12	0.169962570897727\\
0.125	0.176837797873312\\
0.13	0.186230950369127\\
0.135	0.193292803837761\\
0.14	0.200915891588385\\
0.145	0.209379910783047\\
0.15	0.217344806491412\\
0.155	0.225208368770914\\
0.16	0.231629942404669\\
0.165	0.238619344179291\\
0.17	0.247415339938078\\
0.175	0.257271576464947\\
0.18	0.265417876125585\\
0.185	0.273644695015251\\
0.19	0.281177543252766\\
0.195	0.287085547404925\\
0.2	0.295852401943173\\
0.205	0.301256145825953\\
0.21	0.307115634145033\\
0.215	0.311539392327621\\
0.22	0.317835199322444\\
0.225	0.323813136612242\\
0.23	0.329826798176419\\
0.235	0.336827020336467\\
0.24	0.343142410182418\\
0.245	0.348959692878474\\
0.25	0.358423212401941\\
0.255	0.364802273956987\\
0.26	0.370344411708721\\
0.265	0.376038305146958\\
0.27	0.382836036353416\\
0.275	0.387984537545434\\
0.28	0.392895396696908\\
0.285	0.396615667696528\\
0.29	0.402018156377024\\
0.295	0.409022170256687\\
0.3	0.414618384438426\\
0.305	0.420324648052174\\
0.31	0.425690920040275\\
0.315	0.432509979611169\\
0.32	0.440448752348526\\
0.325	0.445912994207245\\
0.33	0.452669006059533\\
0.335	0.457825193776035\\
0.34	0.463772381172421\\
0.345	0.467096479611862\\
0.35	0.47171649578374\\
0.355	0.47620992498323\\
0.36	0.480643598720464\\
0.365	0.483052938309089\\
0.37	0.487835182650458\\
0.375	0.492682943841916\\
0.38	0.497252523743361\\
0.385	0.501873921147841\\
0.39	0.504853372497875\\
0.395	0.509443912006184\\
0.4	0.51402682001225\\
0.405	0.518223541216691\\
0.41	0.522800302245363\\
0.415	0.527372929740406\\
0.42	0.53116352886885\\
0.425	0.536586158588158\\
0.43	0.541116288316735\\
0.435	0.545572832679367\\
0.44	0.549867574109604\\
0.445	0.554443716320689\\
0.45	0.558602735298859\\
0.455	0.562734850756632\\
0.46	0.567939614234031\\
0.465	0.572252842283794\\
0.47	0.576170725090144\\
0.475	0.579986009980432\\
0.48	0.58239248566761\\
0.485	0.58596836461856\\
0.49	0.589409113058757\\
0.495	0.590837667354455\\
0.5	0.59408783072567\\
};
\addlegendentry{$\chi^2$-divergence, Algorithm \ref{alg:funnel}}


\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	2.22044604925031e-17\\
0.01	2.22044604925031e-17\\
0.015	1.77635683940025e-17\\
0.02	0.000794409804774652\\
0.025	0.00243961254657078\\
0.03	0.00496883334852364\\
0.035	0.00865789036065563\\
0.04	0.0141082321595787\\
0.045	0.0202990874291647\\
0.05	0.0256123133409114\\
0.055	0.0319627550075139\\
0.06	0.0399632070986483\\
0.065	0.0426853249152962\\
0.07	0.0448842248431286\\
0.075	0.0551952134374563\\
0.08	0.0595265865091536\\
0.085	0.06645408121888\\
0.09	0.07047225552199\\
0.095	0.082827150942008\\
0.1	0.103305871177913\\
0.105	0.112527414427131\\
0.11	0.115419656127661\\
0.115	0.141353441235359\\
0.12	0.147849024213426\\
0.125	0.147839045880013\\
0.13	0.148003391960749\\
0.135	0.15817208583823\\
0.14	0.164145930719144\\
0.145	0.169960446783397\\
0.15	0.178605041941127\\
0.155	0.184990315666753\\
0.16	0.190178695891306\\
0.165	0.194165800633563\\
0.17	0.195872279887368\\
0.175	0.201982695804515\\
0.18	0.205568940643379\\
0.185	0.217536362089577\\
0.19	0.225774761903164\\
0.195	0.237421945468182\\
0.2	0.243073824515989\\
0.205	0.25183947876848\\
0.21	0.261761617072722\\
0.215	0.272484431824496\\
0.22	0.2748673757636\\
0.225	0.285076724224086\\
0.23	0.286620081415078\\
0.235	0.291608965906927\\
0.24	0.29424576450504\\
0.245	0.292957222820696\\
0.25	0.296333046701228\\
0.255	0.298980393117452\\
0.26	0.302009200154946\\
0.265	0.299594532134034\\
0.27	0.305786470776384\\
0.275	0.316165977463473\\
0.28	0.320521890525279\\
0.285	0.327189782914009\\
0.29	0.33146408507372\\
0.295	0.338933982205589\\
0.3	0.344048653044644\\
0.305	0.346281366558117\\
0.31	0.352484823137951\\
0.315	0.356520515896145\\
0.32	0.364156655948389\\
0.325	0.376880619420293\\
0.33	0.376544978990231\\
0.335	0.391589774768665\\
0.34	0.400354539722771\\
0.345	0.412414032167017\\
0.35	0.418502766604247\\
0.355	0.426246706959314\\
0.36	0.4349926087884\\
0.365	0.438088351537008\\
0.37	0.440592353265642\\
0.375	0.451767060563659\\
0.38	0.455938860507525\\
0.385	0.467932179809907\\
0.39	0.473365652803252\\
0.395	0.486923601814513\\
0.4	0.490187250540547\\
0.405	0.492035876219102\\
0.41	0.493795035285521\\
0.415	0.49886512823273\\
0.42	0.513081953041663\\
0.425	0.516207867202822\\
0.43	0.519243683400119\\
0.435	0.525038436207683\\
0.44	0.532322312867742\\
0.445	0.535994889513507\\
0.45	0.541825005142282\\
0.455	0.5435052505242\\
0.46	0.5435052505242\\
0.465	0.547661452898057\\
0.47	0.552503241453354\\
0.475	0.557969643433093\\
0.48	0.557724448579156\\
0.485	0.558667576763513\\
0.49	0.565263448472293\\
0.495	0.565263448472293\\
0.5	0.563051351028715\\
};
\addlegendentry{$\ell_{1}$-norm, subset merging}

\addplot[color=mycolor4, line width=2.0pt, mark=diamond, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.005	1.99840144432528e-17\\
0.01	1.99840144432528e-17\\
0.015	2.22044604925031e-17\\
0.02	1.77635683940025e-17\\
0.025	0.00144839668456041\\
0.03	0.00386517026792893\\
0.035	0.00552793789327836\\
0.04	0.00847448976874662\\
0.045	0.0113292124490882\\
0.05	0.0136229265818182\\
0.055	0.020564137267338\\
0.06	0.0293774813915542\\
0.065	0.0309765022719812\\
0.07	0.0381593970126811\\
0.075	0.0456644553619359\\
0.08	0.0453817563919237\\
0.085	0.0535871408684323\\
0.09	0.0540061722943745\\
0.095	0.0605522469047677\\
0.1	0.0640388707701497\\
0.105	0.0711354173210199\\
0.11	0.0760533625766578\\
0.115	0.0871204413315872\\
0.12	0.0998500017095246\\
0.125	0.119952473306659\\
0.13	0.127064039023089\\
0.135	0.136422883652134\\
0.14	0.139724468809037\\
0.145	0.143452425499945\\
0.15	0.146001866671169\\
0.155	0.145567405110961\\
0.16	0.150639519085947\\
0.165	0.153745680941872\\
0.17	0.162783058934577\\
0.175	0.173468120527602\\
0.18	0.174674561993712\\
0.185	0.178110906204013\\
0.19	0.18062402020179\\
0.195	0.188821539302387\\
0.2	0.197271213008408\\
0.205	0.204607981227812\\
0.21	0.21262993475961\\
0.215	0.220402915738833\\
0.22	0.221832644765323\\
0.225	0.224532505089009\\
0.23	0.229320514558359\\
0.235	0.231966112898928\\
0.24	0.238065017130271\\
0.245	0.24030626883955\\
0.25	0.25036401312088\\
0.255	0.252208773685793\\
0.26	0.254964014465759\\
0.265	0.260184334517465\\
0.27	0.264493855710562\\
0.275	0.269467553673014\\
0.28	0.27213344261076\\
0.285	0.276731913271776\\
0.29	0.281140022632567\\
0.295	0.282483451164057\\
0.3	0.288416497235654\\
0.305	0.288464868882199\\
0.31	0.290997724526199\\
0.315	0.293768144705475\\
0.32	0.301702357675221\\
0.325	0.302829298557749\\
0.33	0.307284739775963\\
0.335	0.323919197882438\\
0.34	0.334778814399635\\
0.345	0.345545903290235\\
0.35	0.349783452262192\\
0.355	0.353390358303246\\
0.36	0.357470576133149\\
0.365	0.358379115033824\\
0.37	0.358589294424862\\
0.375	0.359330143943097\\
0.38	0.363022335382521\\
0.385	0.365786889599246\\
0.39	0.369809431697032\\
0.395	0.37361412165626\\
0.4	0.377643016621862\\
0.405	0.384314516696781\\
0.41	0.386936570951202\\
0.415	0.386619508079411\\
0.42	0.39969864135661\\
0.425	0.405757296403574\\
0.43	0.406359666516215\\
0.435	0.411155003133372\\
0.44	0.416654937092669\\
0.445	0.423576508966608\\
0.45	0.427702414588556\\
0.455	0.432285271573299\\
0.46	0.438620293628396\\
0.465	0.443254245899653\\
0.47	0.457159360542771\\
0.475	0.475314002721197\\
0.48	0.479231817264918\\
0.485	0.486071873868899\\
0.49	0.490887199119939\\
0.495	0.495473628669598\\
0.5	0.502835547326127\\
};
\addlegendentry{$\chi^2$-divergence, subset merging}

\end{axis}

\end{tikzpicture}%

==> figures/zamani1.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
    height=3.4in,
    scale only axis,
    xlabel style={font=\color{white!15!black}, at={(axis description cs:0.5,-0.01)}},
    every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
    xlabel={\Huge $\eps$},
    xmin=0,
    xmax=0.08,
    ymin=0,
    ymax=0.4,
    ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.03,0.5)}},
    ylabel={\huge ${I(X;Y)}$},
    every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{15}{20}\selectfont} ]
\addplot [color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.001	0\\
0.002	0.000189952270889449\\
0.003	0.000285741979881492\\
0.004	0.000774722356100577\\
0.005	0.00119024988015324\\
0.006	0.00173274796980498\\
0.007	0.00233273702427196\\
0.008	0.00310221574394065\\
0.009	0.00389091665654964\\
0.01	0.00483219961817376\\
0.011	0.00580688006164648\\
0.012	0.00699232046689487\\
0.013	0.00823900232872967\\
0.014	0.00950142772571834\\
0.015	0.0109483549208328\\
0.016	0.0124616199268939\\
0.017	0.0141145773756651\\
0.018	0.015760527504372\\
0.019	0.0176168475773945\\
0.02	0.0195339792206806\\
0.021	0.0216001264927714\\
0.022	0.0236372358692417\\
0.023	0.0260030203191193\\
0.024	0.0282413593848146\\
0.025	0.0307298066954468\\
0.026	0.033327228910329\\
0.027	0.0359796793596869\\
0.028	0.0387964835212218\\
0.029	0.0415473878813786\\
0.03	0.044582061645035\\
0.031	0.0476707874425292\\
0.032	0.0509323268089887\\
0.033	0.0541080296005722\\
0.034	0.0575955079454097\\
0.035	0.0611381868330515\\
0.036	0.0648619075965467\\
0.037	0.0687058711828287\\
0.038	0.0724405578656986\\
0.039	0.076696640760089\\
0.04	0.0806670475829195\\
0.041	0.0850013115502535\\
0.042	0.0892087199197124\\
0.043	0.0939927831907663\\
0.044	0.0984506961201263\\
0.045	0.103304643824862\\
0.046	0.108232471628119\\
0.047	0.113363359327347\\
0.048	0.118343908155339\\
0.049	0.123755342860627\\
0.05	0.129560645801321\\
0.051	0.134967531968801\\
0.052	0.140834020512774\\
0.053	0.146535321201694\\
0.054	0.152995422220818\\
0.055	0.159015762158266\\
0.056	0.165538515606415\\
0.057	0.17188894583234\\
0.058	0.179082803925457\\
0.059	0.18579636354023\\
0.06	0.193063416835843\\
0.061	0.200158648844557\\
0.062	0.208200666211673\\
0.063	0.216115746011084\\
0.064	0.223868447783595\\
0.065	0.232259774937052\\
0.066	0.240924677088461\\
0.067	0.249869198241212\\
0.068	0.258688096122818\\
0.069	0.268734758957148\\
0.07	0.278235728858752\\
0.071	0.288567719634782\\
0.072	0.298883945253093\\
0.073	0.310760983146458\\
0.074	0.322677130140623\\
0.075	0.334847355196187\\
0.076	0.348463954482713\\
0.077	0.363934884341162\\
0.078	0.382665918419661\\
};
\addlegendentry{$\chi^2$-divergence, Algorithm \ref{alg:funnel} }

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	4.87062419032542e-05\\
0.002	0.000194837421960547\\
0.003	0.000438430927015626\\
0.004	0.000779549147931727\\
0.005	0.00121827959918605\\
0.006	0.00175473508712982\\
0.007	0.00238905392774716\\
0.008	0.00312140021499999\\
0.009	0.00395196414110883\\
0.01	0.00488096237039296\\
0.011	0.00590863846858377\\
0.012	0.00703526338983775\\
0.013	0.0082611360239978\\
0.014	0.00958658380702214\\
0.015	0.0110119633978696\\
0.016	0.0125376614255659\\
0.017	0.0141640953106246\\
0.018	0.0158917141655074\\
0.019	0.0177209997793626\\
0.02	0.0196524676928997\\
0.021	0.0216866683699416\\
0.022	0.0238241884729577\\
0.023	0.0260656522507406\\
0.024	0.0284117230473398\\
0.025	0.0308631049424441\\
0.026	0.0334205445346246\\
0.027	0.0360848328802158\\
0.028	0.0388568076021754\\
0.029	0.0417373551850357\\
0.03	0.0447274134740862\\
0.031	0.0478279743992324\\
0.032	0.0510400869466441\\
0.033	0.0543648604043564\\
0.034	0.0578034679115203\\
0.035	0.0613571503450948\\
0.036	0.0650272205825175\\
0.037	0.0688150681844439\\
0.038	0.0727221645481338\\
0.039	0.0767500685896797\\
0.04	0.0809004330222755\\
0.041	0.0851750113083571\\
0.042	0.0895756653761132\\
0.043	0.0941043742059877\\
0.044	0.0987632434109318\\
0.045	0.103554515956055\\
0.046	0.108480584189849\\
0.047	0.113544003391493\\
0.048	0.118747507078382\\
0.049	0.124094024366935\\
0.05	0.129586699740429\\
0.051	0.135228915653545\\
0.052	0.141024318498891\\
0.053	0.146976848582188\\
0.054	0.153090774908231\\
0.055	0.159370735780569\\
0.056	0.165821786479943\\
0.057	0.172449455632178\\
0.058	0.179259812337292\\
0.059	0.186259546754551\\
0.06	0.193456067691148\\
0.061	0.200857621927998\\
0.062	0.208473441691766\\
0.063	0.216313929093897\\
0.064	0.224390889899283\\
0.065	0.232717834309\\
0.066	0.241310370645239\\
0.067	0.250186730848005\\
0.068	0.259368488066391\\
0.069	0.268881563103387\\
0.07	0.278757681646286\\
0.071	0.289036567230383\\
0.072	0.299769403162222\\
0.073	0.31102464156098\\
0.074	0.322898571076466\\
0.075	0.335536838159218\\
0.076	0.349186465987765\\
0.077	0.36436632206785\\
0.078	0.383425122666222\\
};
\addlegendentry{$\chi^2$-divergence, theoretical \cite{2021StrongChi2}}

\end{axis}
\end{tikzpicture}%

==> figures/zamani2.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xmin=0,
xmax=0.08,
ymin=0,
ymax=0.007,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.01,0.5)}},
ylabel={\huge $\max_{y}\chi^2(y) $},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{15}{20}\selectfont} ]
\addplot [color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.001	0\\
0.002	3.95689655172562e-06\\
0.003	8.64882352940709e-06\\
0.004	1.59727450980433e-05\\
0.005	2.47694117647024e-05\\
0.006	3.56120689655075e-05\\
0.007	4.81286274509786e-05\\
0.008	6.38909803921435e-05\\
0.009	8.0523333333339e-05\\
0.01	9.90776470588097e-05\\
0.011	0.000119553921568637\\
0.012	0.000143754705882349\\
0.013	0.000168897931034503\\
0.014	0.000194612745098038\\
0.015	0.000224558275862105\\
0.016	0.000255563921568643\\
0.017	0.000288132413793089\\
0.018	0.000322093333333353\\
0.019	0.000359620344827587\\
0.02	0.000399318627450937\\
0.021	0.000439458039215689\\
0.022	0.000481519411764665\\
0.023	0.000528965686274533\\
0.024	0.000575018823529384\\
0.025	0.000622993921568657\\
0.026	0.000675591724137895\\
0.027	0.000728775686274569\\
0.028	0.000782955517241374\\
0.029	0.000838475294117603\\
0.03	0.000898233103448296\\
0.031	0.000960531176470564\\
0.032	0.00102225568627456\\
0.033	0.00108590215686272\\
0.034	0.00115252965517236\\
0.035	0.00122423215686276\\
0.036	0.00129379235294112\\
0.037	0.00136892793103446\\
0.038	0.00143867862745095\\
0.039	0.00152008137931036\\
0.04	0.00159727450980391\\
0.041	0.0016791486206897\\
0.042	0.00175783215686276\\
0.043	0.00184747058823524\\
0.044	0.0019327021568628\\
0.045	0.00202102448275857\\
0.046	0.00211586274509813\\
0.047	0.00220700803921568\\
0.048	0.00230007529411756\\
0.049	0.00239506450980394\\
0.05	0.00249951000000005\\
0.051	0.00259849098039222\\
0.052	0.00270236689655183\\
0.053	0.0028022188235295\\
0.054	0.00291510274509805\\
0.055	0.00302191941176461\\
0.056	0.00313182206896549\\
0.057	0.0032413186274509\\
0.058	0.00336264098039224\\
0.059	0.00347729333333331\\
0.06	0.00359386764705868\\
0.061	0.00371236392156862\\
0.062	0.00384212470588226\\
0.063	0.00396788793103437\\
0.064	0.00408902274509798\\
0.065	0.00422244827586201\\
0.066	0.00435355392156861\\
0.067	0.0044849224137931\\
0.068	0.00461612333333334\\
0.069	0.00476069117647049\\
0.07	0.00489692862745106\\
0.071	0.00503508803921563\\
0.072	0.0051751694117648\\
0.073	0.00532817568627451\\
0.074	0.00547571172413785\\
0.075	0.00561824392156865\\
0.076	0.00577406172413791\\
0.077	0.00592760568627461\\
0.078	0.00608032551724144\\
};
\addlegendentry{$\chi^2$-divergence, Algorithm \ref{alg:funnel} }

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	9.99991208762804e-07\\
0.002	3.99996483505084e-06\\
0.003	8.99992087886423e-06\\
0.004	1.59998593402028e-05\\
0.005	2.49997802190675e-05\\
0.006	3.59996835154567e-05\\
0.007	4.89995692293714e-05\\
0.008	6.39994373608101e-05\\
0.009	8.09992879097777e-05\\
0.01	9.99991208762684e-05\\
0.011	0.000120998936260284\\
0.012	0.000143998734061825\\
0.013	0.000168998514280893\\
0.014	0.000195998276917488\\
0.015	0.000224998021971605\\
0.016	0.000255997749443247\\
0.017	0.000288997459332415\\
0.018	0.000323997151639108\\
0.019	0.000360996826363329\\
0.02	0.000399996483505076\\
0.021	0.000440996123064342\\
0.022	0.000483995745041139\\
0.023	0.000528995349435463\\
0.024	0.000575994936247305\\
0.025	0.000624994505476679\\
0.026	0.00067599405712357\\
0.027	0.000728993591187991\\
0.028	0.000783993107669941\\
0.029	0.000840992606569413\\
0.03	0.00089999208788641\\
0.031	0.000960991551620936\\
0.032	0.00102399099777298\\
0.033	0.00108899042634256\\
0.034	0.00115598983732966\\
0.035	0.00122498923073428\\
0.036	0.00129598860655643\\
0.037	0.00136898796479611\\
0.038	0.00144398730545331\\
0.039	0.00152098662852804\\
0.04	0.00159998593402029\\
0.041	0.00168098522193005\\
0.042	0.00176398449225737\\
0.043	0.00184898374500219\\
0.044	0.00193598298016455\\
0.045	0.00202498219774443\\
0.046	0.00211598139774183\\
0.047	0.00220898058015676\\
0.048	0.00230397974498922\\
0.049	0.0024009788922392\\
0.05	0.0024999780219067\\
0.051	0.00260097713399173\\
0.052	0.00270397622849429\\
0.053	0.00280897530541437\\
0.054	0.00291597436475197\\
0.055	0.0030249734065071\\
0.056	0.00313597243067976\\
0.057	0.00324897143726994\\
0.058	0.00336397042627765\\
0.059	0.00348096939770288\\
0.06	0.00359996835154565\\
0.061	0.00372096728780593\\
0.062	0.00384396620648374\\
0.063	0.00396896510757907\\
0.064	0.00409596399109194\\
0.065	0.00422496285702231\\
0.066	0.00435596170537024\\
0.067	0.00448896053613566\\
0.068	0.00462395934931863\\
0.069	0.00476095814491911\\
0.07	0.00489995692293712\\
0.071	0.00504095568337267\\
0.072	0.00518395442622572\\
0.073	0.00532895315149631\\
0.074	0.00547595185918442\\
0.075	0.00562495054929008\\
0.076	0.00577594922181323\\
0.077	0.00592894787675393\\
0.078	0.00608394651411214\\
};
\addlegendentry{$\chi^2$-divergence, theoretical \cite{2021StrongChi2}}

\end{axis}

\end{tikzpicture}%

==> figures/zamani3.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.2, 0.8, 0.2}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.53, 0.81, 0.98}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\eps$},
xlabel style={font=\color{white!15!black}},
xmin=0,
xmax=0.08,
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.09 ,0.5)}},
ylabel={\huge $\max_{s,y}l(s,y)$},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{15}{20}\selectfont} ]
\addplot [color=mycolor1, line width=2.0pt,
mark=square, mark options={scale=1.5, line width=0.8pt}]
  table[row sep=crcr]{%
0.001	0\\
0.002	0.00259662584726591\\
0.003	0.00389241471534253\\
0.004	0.00528600442923854\\
0.005	0.00657831536012251\\
0.006	0.0078689583786963\\
0.007	0.0091579377847655\\
0.008	0.0105442138756702\\
0.009	0.0118297517535777\\
0.01	0.0131136391453821\\
0.011	0.0143958802837328\\
0.012	0.0157749191153618\\
0.013	0.0170537545658287\\
0.014	0.0183309566847232\\
0.015	0.0196065296389168\\
0.016	0.0209784063851923\\
0.017	0.0222506089348191\\
0.018	0.0235211950413465\\
0.019	0.0247901688072183\\
0.02	0.0261549574768499\\
0.021	0.0274205955759924\\
0.022	0.0286846338599076\\
0.023	0.0300441213483773\\
0.024	0.0313048498284117\\
0.025	0.0325639908732634\\
0.026	0.03382154847551\\
0.027	0.0351740750076554\\
0.028	0.0364283566135516\\
0.029	0.0376810669676874\\
0.03	0.038932210001788\\
0.031	0.0402778464985697\\
0.032	0.0415257468284994\\
0.033	0.0427720918438686\\
0.034	0.0440168854167728\\
0.035	0.0453557017207974\\
0.036	0.0465972853767812\\
0.037	0.0478373294141611\\
0.038	0.049075837646592\\
0.039	0.0504079025438466\\
0.04	0.0516432331518382\\
0.041	0.0528770396007655\\
0.042	0.054109325647032\\
0.043	0.0554347068880999\\
0.044	0.0566638471175426\\
0.045	0.057891478415777\\
0.046	0.0592118596318473\\
0.047	0.0604363688038305\\
0.048	0.0616593803867265\\
0.049	0.062880898039201\\
0.05	0.064194712041996\\
0.051	0.065413138548233\\
0.052	0.0666300822977626\\
0.053	0.0678455468950683\\
0.054	0.0691528586883167\\
0.055	0.0703652626605626\\
0.056	0.0715761984892222\\
0.057	0.0727856697256468\\
0.058	0.074086543352699\\
0.059	0.0752929840354311\\
0.06	0.0764979709727233\\
0.061	0.077701507663852\\
0.062	0.0789960062264971\\
0.063	0.080196541994277\\
0.064	0.0813956382039932\\
0.065	0.082593298303854\\
0.066	0.0838814839807018\\
0.067	0.0850761723551176\\
0.068	0.0862694351521757\\
0.069	0.0875528970078606\\
0.07	0.0887432098343892\\
0.071	0.0899321075006064\\
0.072	0.0911195933674846\\
0.073	0.0923968492659674\\
0.074	0.0935814136215294\\
0.075	0.0947645764444233\\
0.076	0.095946341047208\\
0.077	0.0972174507153599\\
0.078	0.0983963218561927\\
};
\addlegendentry{$\chi^2$-divergence, Algorithm \ref{alg:funnel} }

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.00132524561192053\\
0.002	0.00264873727206945\\
0.003	0.00397047961699322\\
0.004	0.00529047726487647\\
0.005	0.00660873481564129\\
0.006	0.00792525685104143\\
0.007	0.009240047934758\\
0.008	0.0105531126124956\\
0.009	0.0118644554120755\\
0.01	0.01317408084353\\
0.011	0.0144819933991952\\
0.012	0.0157881975538029\\
0.013	0.0170926977645736\\
0.014	0.0183954984713074\\
0.015	0.0196966040964732\\
0.016	0.0209960190453016\\
0.017	0.0222937477058725\\
0.018	0.023589794449203\\
0.019	0.0248841636293386\\
0.02	0.0261768595834382\\
0.021	0.0274678866318638\\
0.022	0.028757249078265\\
0.023	0.0300449512096665\\
0.024	0.0313309972965516\\
0.025	0.0326153915929509\\
0.026	0.0338981383365224\\
0.027	0.0351792417486392\\
0.028	0.0364587060344699\\
0.029	0.0377365353830626\\
0.03	0.0390127339674281\\
0.031	0.04028730594462\\
0.032	0.0415602554558173\\
0.033	0.0428315866264043\\
0.034	0.044101303566051\\
0.035	0.0453694103687926\\
0.036	0.0466359111131098\\
0.037	0.0479008098620064\\
0.038	0.0491641106630873\\
0.039	0.0504258175486371\\
0.04	0.0516859345356974\\
0.041	0.0529444656261419\\
0.042	0.0542014148067553\\
0.043	0.0554567860493062\\
0.044	0.0567105833106249\\
0.045	0.0579628105326767\\
0.046	0.0592134716426366\\
0.047	0.0604625705529639\\
0.048	0.0617101111614738\\
0.049	0.0629560973514129\\
0.05	0.0642005329915294\\
0.051	0.0654434219361474\\
0.052	0.0666847680252367\\
0.053	0.0679245750844841\\
0.054	0.0691628469253655\\
0.055	0.0703995873452153\\
0.056	0.0716348001272956\\
0.057	0.0728684890408675\\
0.058	0.074100657841258\\
0.059	0.0753313102699304\\
0.06	0.076560450054551\\
0.061	0.0777880809090575\\
0.062	0.0790142065337266\\
0.063	0.0802388306152414\\
0.064	0.0814619568267556\\
0.065	0.0826835888279623\\
0.066	0.0839037302651581\\
0.067	0.0851223847713092\\
0.068	0.0863395559661157\\
0.069	0.0875552474560761\\
0.07	0.0887694628345525\\
0.071	0.089982205681833\\
0.072	0.0911934795651955\\
0.073	0.092403288038971\\
0.074	0.0936116346446054\\
0.075	0.0948185229107229\\
0.076	0.0960239563531867\\
0.077	0.0972279384751611\\
0.078	0.0984304727671723\\
};
\addlegendentry{$\chi^2$-divergence, theoretical \cite{2021StrongChi2}}

\end{axis}
\end{tikzpicture}%
